X-Ray Transitions from Antiprotonic Noble Gases

The onset of antiprotonic X-ray transitions at high principal quantum numbers and the occurence of electronic X-rays in antiprotonic argon, krypton, and xenon has been analyzed with the help of Multiconfiguration Dirac-Fock calculations. The shell-by-shell ionisation by Auger electron emission, characterised by appearance and disappearance of X-ray lines, is followed through the antiprotonic cascade by considering transition and binding energies of both the antiproton and the remaining electrons. Electronic lines could be attributed partly to specific states of the antiprotonic atom de-excitation.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

